Next-to-leading Corrections to the BFKL Equation From the Gluon and Quark Production

The gluon and quark production in the quasi-multi-Regge kinematics is considered. The differential cross section for different helicity states is calculated. The dimensional regularization is used to remove the infrared divergencies in the corresponding contributions to the BFKL-equation. The other next-to-leading corrections are discussed.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5638,2896)(2626,-5201)
\put(3977,-2987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(6302,-3512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(3526,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(4426,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(7276,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_{n+1}$}}}
\put(3376,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\longrightarrow$}}}
\put(7126,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\longrightarrow$}}}
\put(6827,-3437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_n$}}}
\put(2627,-5162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_A$}}}
\put(8177,-5162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_B$}}}
\put(3527,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_1$}}}
\put(4427,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_2$}}}
\put(7277,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_{n+1}$}}}
\put(3827,-3437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_1$}}}
\put(4727,-3437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_2$}}}
\put(4276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\longrightarrow$}}}
\put(5776,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_3$}}}
\put(5176,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\longrightarrow$}}}
\put(5326,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_3$}}}
\put(5326,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_3$}}}
\put(3076,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(7876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d_3$}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_3$}}}
\put(3303,-2463){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_1$}}}
\put(4428,-2463){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_2$}}}
\put(7578,-2463){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$s_{n+1}$}}}
\put(2626,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_0=p_{A'}$}}}
\put(8176,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_{n+1}=p_{B'}$}}}
\put(3076,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a'$}}}
\put(7876,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b'$}}}
\put(6977,-2987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_n$}}}
\put(4877,-2987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4516,2370)(4201,-5125)
\put(7576,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(7203,-2913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_n$}}}
\put(7578,-3813){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_2$}}}
\put(5178,-3813){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_1$}}}
\put(4203,-2913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{A'}$}}}
\put(5176,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(8701,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{B'}$}}}
\put(8701,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_B$}}}
\put(6151,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(5853,-2913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(6601,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cdots$}}}
\put(4201,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_A$}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5275,4096)(3889,-4826)
\put(5401,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(5101,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(8101,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(4276,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_1$}}}
\put(7201,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_1$}}}
\put(6976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(5176,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_2$}}}
\put(8176,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_2$}}}
\put(6301,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(3976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(5477,-3887){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_2$}}}
\put(8852,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(8552,-3512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(5552,-3512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(7802,-3512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(7726,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_1$}}}
\put(7726,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(5852,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(8552,-4037){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_2$}}}
\put(5327,-4262){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(3977,-4562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(6752,-4562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(4427,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(7427,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(4351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(7351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(4802,-3512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(4877,-3887){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_1$}}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6780,1545)(2539,-3776)
\put(2702,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(3977,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(6227,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-k_2$}}}
\put(8552,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-k_2$}}}
\put(8852,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(8477,-3137){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(3602,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-k_2$}}}
\put(5402,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(7802,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(6602,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_2$}}}
\put(4727,-3437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(7127,-3437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(3002,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(5628,-2388){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(7953,-2388){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\end{picture}

